Mutual Information Estimation via Normalizing Flows

We propose a novel approach to the problem of mutual information (MI) estimation via introducing a family of estimators based on normalizing flows. The estimator maps original data to the target distribution, for which MI is easier to estimate. We additionally explore the target distributions with known closed-form expressions for MI. Theoretical guarantees are provided to demonstrate that our approach yields MI estimates for the original data. Experiments with high-dimensional data are conducted to highlight the practical advantages of the proposed method.

==> gnuplottex/neurips_2024-gnuplottex-fig1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Сб 25 мая 2024 12:10:29
\tikzset{every node/.append style={scale=0.90}}
\path (0.000,0.000) rectangle (7.100,4.700);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.356,0.886)--(6.601,0.886);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,0.886)--(1.536,0.886);
\draw[gp path] (6.601,0.886)--(6.421,0.886);
\node[gp node right] at (1.190,0.886) {$7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,0.987)--(6.601,0.987);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,0.987)--(1.446,0.987);
\draw[gp path] (6.601,0.987)--(6.511,0.987);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.088)--(1.522,1.088);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.088)--(1.446,1.088);
\draw[gp path] (6.601,1.088)--(6.511,1.088);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.189)--(1.522,1.189);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.189)--(1.446,1.189);
\draw[gp path] (6.601,1.189)--(6.511,1.189);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.290)--(1.522,1.290);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.290)--(1.446,1.290);
\draw[gp path] (6.601,1.290)--(6.511,1.290);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,1.391)--(1.522,1.391);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.391)--(1.536,1.391);
\draw[gp path] (6.601,1.391)--(6.421,1.391);
\node[gp node right] at (1.190,1.391) {$7.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.492)--(1.522,1.492);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.492)--(1.446,1.492);
\draw[gp path] (6.601,1.492)--(6.511,1.492);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.593)--(1.522,1.593);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.593)--(1.446,1.593);
\draw[gp path] (6.601,1.593)--(6.511,1.593);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.694)--(1.522,1.694);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.694)--(1.446,1.694);
\draw[gp path] (6.601,1.694)--(6.511,1.694);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.795)--(1.522,1.795);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.795)--(1.446,1.795);
\draw[gp path] (6.601,1.795)--(6.511,1.795);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,1.896)--(1.522,1.896);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.896)--(1.536,1.896);
\draw[gp path] (6.601,1.896)--(6.421,1.896);
\node[gp node right] at (1.190,1.896) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.997)--(1.522,1.997);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.997)--(1.446,1.997);
\draw[gp path] (6.601,1.997)--(6.511,1.997);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.098)--(1.522,2.098);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.098)--(1.446,2.098);
\draw[gp path] (6.601,2.098)--(6.511,2.098);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.199)--(1.522,2.199);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.199)--(1.446,2.199);
\draw[gp path] (6.601,2.199)--(6.511,2.199);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.300)--(1.522,2.300);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.300)--(1.446,2.300);
\draw[gp path] (6.601,2.300)--(6.511,2.300);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,2.401)--(1.522,2.401);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.401)--(1.536,2.401);
\draw[gp path] (6.601,2.401)--(6.421,2.401);
\node[gp node right] at (1.190,2.401) {$8.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.502)--(1.522,2.502);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.502)--(1.446,2.502);
\draw[gp path] (6.601,2.502)--(6.511,2.502);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.603)--(1.522,2.603);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.603)--(1.446,2.603);
\draw[gp path] (6.601,2.603)--(6.511,2.603);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.705)--(1.522,2.705);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.705)--(1.446,2.705);
\draw[gp path] (6.601,2.705)--(6.511,2.705);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.806)--(6.601,2.806);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.806)--(1.446,2.806);
\draw[gp path] (6.601,2.806)--(6.511,2.806);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,2.907)--(6.601,2.907);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.907)--(1.536,2.907);
\draw[gp path] (6.601,2.907)--(6.421,2.907);
\node[gp node right] at (1.190,2.907) {$9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.008)--(6.601,3.008);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.008)--(1.446,3.008);
\draw[gp path] (6.601,3.008)--(6.511,3.008);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.109)--(6.601,3.109);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.109)--(1.446,3.109);
\draw[gp path] (6.601,3.109)--(6.511,3.109);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.210)--(6.601,3.210);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.210)--(1.446,3.210);
\draw[gp path] (6.601,3.210)--(6.511,3.210);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.311)--(6.601,3.311);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.311)--(1.446,3.311);
\draw[gp path] (6.601,3.311)--(6.511,3.311);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,3.412)--(6.601,3.412);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.412)--(1.536,3.412);
\draw[gp path] (6.601,3.412)--(6.421,3.412);
\node[gp node right] at (1.190,3.412) {$9.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.513)--(6.601,3.513);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.513)--(1.446,3.513);
\draw[gp path] (6.601,3.513)--(6.511,3.513);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.614)--(6.601,3.614);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.614)--(1.446,3.614);
\draw[gp path] (6.601,3.614)--(6.511,3.614);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.715)--(6.601,3.715);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.715)--(1.446,3.715);
\draw[gp path] (6.601,3.715)--(6.511,3.715);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.816)--(6.601,3.816);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.816)--(1.446,3.816);
\draw[gp path] (6.601,3.816)--(6.511,3.816);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,3.917)--(6.601,3.917);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.917)--(1.536,3.917);
\draw[gp path] (6.601,3.917)--(6.421,3.917);
\node[gp node right] at (1.190,3.917) {$10$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,4.018)--(6.601,4.018);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,4.018)--(1.446,4.018);
\draw[gp path] (6.601,4.018)--(6.511,4.018);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,4.119)--(6.601,4.119);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,4.119)--(1.446,4.119);
\draw[gp path] (6.601,4.119)--(6.511,4.119);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,4.220)--(6.601,4.220);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,4.220)--(1.446,4.220);
\draw[gp path] (6.601,4.220)--(6.511,4.220);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,4.321)--(6.601,4.321);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,4.321)--(1.446,4.321);
\draw[gp path] (6.601,4.321)--(6.511,4.321);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,4.422)--(6.601,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,4.422)--(1.536,4.422);
\draw[gp path] (6.601,4.422)--(6.421,4.422);
\node[gp node right] at (1.190,4.422) {$10.5$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,0.886)--(1.356,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,0.886)--(1.356,1.066);
\draw[gp path] (1.356,4.422)--(1.356,4.242);
\node[gp node center] at (1.356,0.609) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.701,0.886)--(1.701,1.066);
\draw[gp path] (1.701,2.728)--(1.701,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.701,0.886)--(1.701,0.976);
\draw[gp path] (1.701,4.422)--(1.701,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.993,0.886)--(1.993,1.066);
\draw[gp path] (1.993,2.728)--(1.993,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.993,0.886)--(1.993,0.976);
\draw[gp path] (1.993,4.422)--(1.993,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.245,0.886)--(2.245,1.066);
\draw[gp path] (2.245,2.728)--(2.245,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.245,0.886)--(2.245,0.976);
\draw[gp path] (2.245,4.422)--(2.245,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.468,0.886)--(2.468,1.066);
\draw[gp path] (2.468,2.728)--(2.468,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.468,0.886)--(2.468,0.976);
\draw[gp path] (2.468,4.422)--(2.468,4.332);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.667,0.886)--(2.667,1.066);
\draw[gp path] (2.667,2.728)--(2.667,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.667,0.886)--(2.667,1.066);
\draw[gp path] (2.667,4.422)--(2.667,4.242);
\node[gp node center] at (2.667,0.609) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.012,0.886)--(3.012,1.066);
\draw[gp path] (3.012,2.728)--(3.012,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.012,0.886)--(3.012,0.976);
\draw[gp path] (3.012,4.422)--(3.012,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.304,0.886)--(3.304,1.066);
\draw[gp path] (3.304,2.728)--(3.304,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.304,0.886)--(3.304,0.976);
\draw[gp path] (3.304,4.422)--(3.304,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.556,0.886)--(3.556,1.066);
\draw[gp path] (3.556,2.728)--(3.556,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.556,0.886)--(3.556,0.976);
\draw[gp path] (3.556,4.422)--(3.556,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.779,0.886)--(3.779,1.066);
\draw[gp path] (3.779,2.728)--(3.779,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.779,0.886)--(3.779,0.976);
\draw[gp path] (3.779,4.422)--(3.779,4.332);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.979,0.886)--(3.979,1.066);
\draw[gp path] (3.979,2.728)--(3.979,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.979,0.886)--(3.979,1.066);
\draw[gp path] (3.979,4.422)--(3.979,4.242);
\node[gp node center] at (3.979,0.609) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.323,0.886)--(4.323,1.066);
\draw[gp path] (4.323,2.728)--(4.323,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.323,0.886)--(4.323,0.976);
\draw[gp path] (4.323,4.422)--(4.323,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.615,0.886)--(4.615,1.066);
\draw[gp path] (4.615,2.728)--(4.615,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.615,0.886)--(4.615,0.976);
\draw[gp path] (4.615,4.422)--(4.615,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.868,0.886)--(4.868,1.066);
\draw[gp path] (4.868,2.728)--(4.868,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.868,0.886)--(4.868,0.976);
\draw[gp path] (4.868,4.422)--(4.868,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.090,0.886)--(5.090,1.066);
\draw[gp path] (5.090,2.728)--(5.090,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.090,0.886)--(5.090,0.976);
\draw[gp path] (5.090,4.422)--(5.090,4.332);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.290,0.886)--(5.290,1.066);
\draw[gp path] (5.290,2.728)--(5.290,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.290,0.886)--(5.290,1.066);
\draw[gp path] (5.290,4.422)--(5.290,4.242);
\node[gp node center] at (5.290,0.609) {$16$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.635,0.886)--(5.635,1.066);
\draw[gp path] (5.635,2.728)--(5.635,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.635,0.886)--(5.635,0.976);
\draw[gp path] (5.635,4.422)--(5.635,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.926,0.886)--(5.926,1.066);
\draw[gp path] (5.926,2.728)--(5.926,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.926,0.886)--(5.926,0.976);
\draw[gp path] (5.926,4.422)--(5.926,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.179,0.886)--(6.179,1.066);
\draw[gp path] (6.179,2.728)--(6.179,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.179,0.886)--(6.179,0.976);
\draw[gp path] (6.179,4.422)--(6.179,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.402,0.886)--(6.402,1.066);
\draw[gp path] (6.402,2.728)--(6.402,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.402,0.886)--(6.402,0.976);
\draw[gp path] (6.402,4.422)--(6.402,4.332);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.601,0.886)--(6.601,1.066);
\draw[gp path] (6.601,2.728)--(6.601,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.601,0.886)--(6.601,1.066);
\draw[gp path] (6.601,4.422)--(6.601,4.242);
\node[gp node center] at (6.601,0.609) {$32$};
\draw[gp path] (1.356,4.422)--(1.356,0.886)--(6.601,0.886)--(6.601,4.422)--cycle;
\node[gp node center,rotate=-270] at (0.263,2.654) {$ \hat I(X,Y) $};
\node[gp node center] at (3.978,0.194) {dimension};
%
  \gpfill{rgb color={0.000,0.502,1.000},opacity=0.20} (1.356,3.501)--(2.667,3.507)--(3.979,3.941)--(5.290,3.176)%
    --(6.601,3.699)--(6.601,4.183)--(5.290,3.590)--(3.979,4.188)--(2.667,3.836)--(1.356,3.801)--cycle;
%
  \gpfill{rgb color={0.000,0.753,0.000},opacity=0.20} (1.356,3.902)--(2.667,3.781)--(3.979,3.820)--(5.290,3.989)%
    --(6.601,1.686)--(6.601,2.159)--(5.290,4.412)--(3.979,3.944)--(2.667,3.878)--(1.356,3.921)--cycle;
%
  \gpfill{rgb color={0.933,0.510,0.933},opacity=0.20} (1.356,3.792)--(2.667,3.704)--(3.979,3.671)--(5.290,3.547)%
    --(6.601,3.743)--(6.601,3.982)--(5.290,3.916)--(3.979,3.829)--(2.667,3.935)--(1.356,3.931)--cycle;
%
  \gpfill{rgb color={1.000,0.647,0.000},opacity=0.20} (1.356,3.207)--(2.667,3.002)--(3.979,3.519)--(5.290,2.934)%
    --(6.601,3.107)--(6.601,3.371)--(5.290,3.357)--(3.979,3.833)--(2.667,3.309)--(1.356,3.564)--cycle;
%
  \gpfill{rgb color={1.000,1.000,0.000},opacity=0.20} (1.356,3.293)--(2.667,3.341)--(3.979,3.330)--(5.290,3.447)%
    --(6.601,3.470)--(6.601,3.756)--(5.290,3.744)--(3.979,3.489)--(2.667,3.701)--(1.356,3.864)--cycle;
\node[gp node left] at (2.698,2.589) {Ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (1.688,2.589)--(2.532,2.589);
\draw[gp path] (1.356,3.917)--(1.409,3.917)--(1.462,3.917)--(1.515,3.917)--(1.568,3.917)%
  --(1.621,3.917)--(1.674,3.917)--(1.727,3.917)--(1.780,3.917)--(1.833,3.917)--(1.886,3.917)%
  --(1.939,3.917)--(1.992,3.917)--(2.045,3.917)--(2.098,3.917)--(2.151,3.917)--(2.204,3.917)%
  --(2.257,3.917)--(2.310,3.917)--(2.363,3.917)--(2.416,3.917)--(2.469,3.917)--(2.522,3.917)%
  --(2.575,3.917)--(2.628,3.917)--(2.680,3.917)--(2.733,3.917)--(2.786,3.917)--(2.839,3.917)%
  --(2.892,3.917)--(2.945,3.917)--(2.998,3.917)--(3.051,3.917)--(3.104,3.917)--(3.157,3.917)%
  --(3.210,3.917)--(3.263,3.917)--(3.316,3.917)--(3.369,3.917)--(3.422,3.917)--(3.475,3.917)%
  --(3.528,3.917)--(3.581,3.917)--(3.634,3.917)--(3.687,3.917)--(3.740,3.917)--(3.793,3.917)%
  --(3.846,3.917)--(3.899,3.917)--(3.952,3.917)--(4.005,3.917)--(4.058,3.917)--(4.111,3.917)%
  --(4.164,3.917)--(4.217,3.917)--(4.270,3.917)--(4.323,3.917)--(4.376,3.917)--(4.429,3.917)%
  --(4.482,3.917)--(4.535,3.917)--(4.588,3.917)--(4.641,3.917)--(4.694,3.917)--(4.747,3.917)%
  --(4.800,3.917)--(4.853,3.917)--(4.906,3.917)--(4.959,3.917)--(5.012,3.917)--(5.065,3.917)%
  --(5.118,3.917)--(5.171,3.917)--(5.224,3.917)--(5.277,3.917)--(5.329,3.917)--(5.382,3.917)%
  --(5.435,3.917)--(5.488,3.917)--(5.541,3.917)--(5.594,3.917)--(5.647,3.917)--(5.700,3.917)%
  --(5.753,3.917)--(5.806,3.917)--(5.859,3.917)--(5.912,3.917)--(5.965,3.917)--(6.018,3.917)%
  --(6.071,3.917)--(6.124,3.917)--(6.177,3.917)--(6.230,3.917)--(6.283,3.917)--(6.336,3.917)%
  --(6.389,3.917)--(6.442,3.917)--(6.495,3.917)--(6.548,3.917)--(6.601,3.917);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.698,2.312) {Uniform};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.688,2.312)--(2.532,2.312);
\draw[gp path] (1.356,3.651)--(2.667,3.672)--(3.979,4.065)--(5.290,3.383)--(6.601,3.941);
\gpsetpointsize{6.00}
\gp3point{gp mark 1}{}{(1.356,3.651)}
\gp3point{gp mark 1}{}{(2.667,3.672)}
\gp3point{gp mark 1}{}{(3.979,4.065)}
\gp3point{gp mark 1}{}{(5.290,3.383)}
\gp3point{gp mark 1}{}{(6.601,3.941)}
\gp3point{gp mark 1}{}{(2.110,2.312)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.698,2.035) {Smoothed uniform};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.688,2.035)--(2.532,2.035);
\draw[gp path] (1.356,3.912)--(2.667,3.829)--(3.979,3.882)--(5.290,4.200)--(6.601,1.923);
\gp3point{gp mark 2}{}{(1.356,3.912)}
\gp3point{gp mark 2}{}{(2.667,3.829)}
\gp3point{gp mark 2}{}{(3.979,3.882)}
\gp3point{gp mark 2}{}{(5.290,4.200)}
\gp3point{gp mark 2}{}{(6.601,1.923)}
\gp3point{gp mark 2}{}{(2.110,2.035)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.698,1.758) {Student (dof = $ 4 $)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.688,1.758)--(2.532,1.758);
\draw[gp path] (1.356,3.861)--(2.667,3.820)--(3.979,3.750)--(5.290,3.731)--(6.601,3.863);
\gp3point{gp mark 3}{}{(1.356,3.861)}
\gp3point{gp mark 3}{}{(2.667,3.820)}
\gp3point{gp mark 3}{}{(3.979,3.750)}
\gp3point{gp mark 3}{}{(5.290,3.731)}
\gp3point{gp mark 3}{}{(6.601,3.863)}
\gp3point{gp mark 3}{}{(2.110,1.758)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.698,1.481) {arcsinh(Student) (dof = $ 1 $)};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (1.688,1.481)--(2.532,1.481);
\draw[gp path] (1.356,3.385)--(2.667,3.155)--(3.979,3.676)--(5.290,3.146)--(6.601,3.239);
\gp3point{gp mark 4}{}{(1.356,3.385)}
\gp3point{gp mark 4}{}{(2.667,3.155)}
\gp3point{gp mark 4}{}{(3.979,3.676)}
\gp3point{gp mark 4}{}{(5.290,3.146)}
\gp3point{gp mark 4}{}{(6.601,3.239)}
\gp3point{gp mark 4}{}{(2.110,1.481)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.698,1.204) {arcsinh(Student) (dof = $ 2 $)};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (1.688,1.204)--(2.532,1.204);
\draw[gp path] (1.356,3.579)--(2.667,3.521)--(3.979,3.409)--(5.290,3.595)--(6.601,3.613);
\gp3point{gp mark 8}{}{(1.356,3.579)}
\gp3point{gp mark 8}{}{(2.667,3.521)}
\gp3point{gp mark 8}{}{(3.979,3.409)}
\gp3point{gp mark 8}{}{(5.290,3.595)}
\gp3point{gp mark 8}{}{(6.601,3.613)}
\gp3point{gp mark 8}{}{(2.110,1.204)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.356,4.422)--(1.356,0.886)--(6.601,0.886)--(6.601,4.422)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.356cm}{0.886cm}}{\pgfpoint{6.601cm}{4.422cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/neurips_2024-gnuplottex-fig2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Сб 25 мая 2024 12:10:29
\tikzset{every node/.append style={scale=0.90}}
\path (0.000,0.000) rectangle (7.100,4.700);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.356,0.886)--(6.601,0.886);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,0.886)--(1.536,0.886);
\draw[gp path] (6.601,0.886)--(6.421,0.886);
\node[gp node right] at (1.190,0.886) {$7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,0.987)--(6.601,0.987);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,0.987)--(1.446,0.987);
\draw[gp path] (6.601,0.987)--(6.511,0.987);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.088)--(1.522,1.088);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.088)--(1.446,1.088);
\draw[gp path] (6.601,1.088)--(6.511,1.088);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.189)--(1.522,1.189);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.189)--(1.446,1.189);
\draw[gp path] (6.601,1.189)--(6.511,1.189);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.290)--(1.522,1.290);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.290)--(1.446,1.290);
\draw[gp path] (6.601,1.290)--(6.511,1.290);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,1.391)--(1.522,1.391);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.391)--(1.536,1.391);
\draw[gp path] (6.601,1.391)--(6.421,1.391);
\node[gp node right] at (1.190,1.391) {$7.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.492)--(1.522,1.492);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.492)--(1.446,1.492);
\draw[gp path] (6.601,1.492)--(6.511,1.492);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.593)--(1.522,1.593);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.593)--(1.446,1.593);
\draw[gp path] (6.601,1.593)--(6.511,1.593);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.694)--(1.522,1.694);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.694)--(1.446,1.694);
\draw[gp path] (6.601,1.694)--(6.511,1.694);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.795)--(1.522,1.795);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.795)--(1.446,1.795);
\draw[gp path] (6.601,1.795)--(6.511,1.795);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,1.896)--(1.522,1.896);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.896)--(1.536,1.896);
\draw[gp path] (6.601,1.896)--(6.421,1.896);
\node[gp node right] at (1.190,1.896) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,1.997)--(1.522,1.997);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,1.997)--(1.446,1.997);
\draw[gp path] (6.601,1.997)--(6.511,1.997);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.098)--(1.522,2.098);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.098)--(1.446,2.098);
\draw[gp path] (6.601,2.098)--(6.511,2.098);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.199)--(1.522,2.199);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.199)--(1.446,2.199);
\draw[gp path] (6.601,2.199)--(6.511,2.199);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.300)--(1.522,2.300);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.300)--(1.446,2.300);
\draw[gp path] (6.601,2.300)--(6.511,2.300);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,2.401)--(1.522,2.401);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.401)--(1.536,2.401);
\draw[gp path] (6.601,2.401)--(6.421,2.401);
\node[gp node right] at (1.190,2.401) {$8.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.502)--(1.522,2.502);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.502)--(1.446,2.502);
\draw[gp path] (6.601,2.502)--(6.511,2.502);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.603)--(1.522,2.603);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.603)--(1.446,2.603);
\draw[gp path] (6.601,2.603)--(6.511,2.603);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.705)--(1.522,2.705);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.705)--(1.446,2.705);
\draw[gp path] (6.601,2.705)--(6.511,2.705);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,2.806)--(6.601,2.806);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.806)--(1.446,2.806);
\draw[gp path] (6.601,2.806)--(6.511,2.806);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,2.907)--(6.601,2.907);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,2.907)--(1.536,2.907);
\draw[gp path] (6.601,2.907)--(6.421,2.907);
\node[gp node right] at (1.190,2.907) {$9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.008)--(6.601,3.008);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.008)--(1.446,3.008);
\draw[gp path] (6.601,3.008)--(6.511,3.008);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.109)--(6.601,3.109);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.109)--(1.446,3.109);
\draw[gp path] (6.601,3.109)--(6.511,3.109);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.210)--(6.601,3.210);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.210)--(1.446,3.210);
\draw[gp path] (6.601,3.210)--(6.511,3.210);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.311)--(6.601,3.311);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.311)--(1.446,3.311);
\draw[gp path] (6.601,3.311)--(6.511,3.311);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,3.412)--(6.601,3.412);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.412)--(1.536,3.412);
\draw[gp path] (6.601,3.412)--(6.421,3.412);
\node[gp node right] at (1.190,3.412) {$9.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.513)--(6.601,3.513);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.513)--(1.446,3.513);
\draw[gp path] (6.601,3.513)--(6.511,3.513);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.614)--(6.601,3.614);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.614)--(1.446,3.614);
\draw[gp path] (6.601,3.614)--(6.511,3.614);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.715)--(6.601,3.715);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.715)--(1.446,3.715);
\draw[gp path] (6.601,3.715)--(6.511,3.715);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,3.816)--(6.601,3.816);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.816)--(1.446,3.816);
\draw[gp path] (6.601,3.816)--(6.511,3.816);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,3.917)--(6.601,3.917);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,3.917)--(1.536,3.917);
\draw[gp path] (6.601,3.917)--(6.421,3.917);
\node[gp node right] at (1.190,3.917) {$10$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,4.018)--(6.601,4.018);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,4.018)--(1.446,4.018);
\draw[gp path] (6.601,4.018)--(6.511,4.018);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,4.119)--(6.601,4.119);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,4.119)--(1.446,4.119);
\draw[gp path] (6.601,4.119)--(6.511,4.119);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,4.220)--(6.601,4.220);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,4.220)--(1.446,4.220);
\draw[gp path] (6.601,4.220)--(6.511,4.220);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.356,4.321)--(6.601,4.321);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,4.321)--(1.446,4.321);
\draw[gp path] (6.601,4.321)--(6.511,4.321);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,4.422)--(6.601,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,4.422)--(1.536,4.422);
\draw[gp path] (6.601,4.422)--(6.421,4.422);
\node[gp node right] at (1.190,4.422) {$10.5$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.356,0.886)--(1.356,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.356,0.886)--(1.356,1.066);
\draw[gp path] (1.356,4.422)--(1.356,4.242);
\node[gp node center] at (1.356,0.609) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.701,0.886)--(1.701,1.066);
\draw[gp path] (1.701,2.728)--(1.701,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.701,0.886)--(1.701,0.976);
\draw[gp path] (1.701,4.422)--(1.701,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.993,0.886)--(1.993,1.066);
\draw[gp path] (1.993,2.728)--(1.993,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.993,0.886)--(1.993,0.976);
\draw[gp path] (1.993,4.422)--(1.993,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.245,0.886)--(2.245,1.066);
\draw[gp path] (2.245,2.728)--(2.245,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.245,0.886)--(2.245,0.976);
\draw[gp path] (2.245,4.422)--(2.245,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.468,0.886)--(2.468,1.066);
\draw[gp path] (2.468,2.728)--(2.468,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.468,0.886)--(2.468,0.976);
\draw[gp path] (2.468,4.422)--(2.468,4.332);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.667,0.886)--(2.667,1.066);
\draw[gp path] (2.667,2.728)--(2.667,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.667,0.886)--(2.667,1.066);
\draw[gp path] (2.667,4.422)--(2.667,4.242);
\node[gp node center] at (2.667,0.609) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.012,0.886)--(3.012,1.066);
\draw[gp path] (3.012,2.728)--(3.012,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.012,0.886)--(3.012,0.976);
\draw[gp path] (3.012,4.422)--(3.012,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.304,0.886)--(3.304,1.066);
\draw[gp path] (3.304,2.728)--(3.304,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.304,0.886)--(3.304,0.976);
\draw[gp path] (3.304,4.422)--(3.304,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.556,0.886)--(3.556,1.066);
\draw[gp path] (3.556,2.728)--(3.556,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.556,0.886)--(3.556,0.976);
\draw[gp path] (3.556,4.422)--(3.556,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.779,0.886)--(3.779,1.066);
\draw[gp path] (3.779,2.728)--(3.779,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.779,0.886)--(3.779,0.976);
\draw[gp path] (3.779,4.422)--(3.779,4.332);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.979,0.886)--(3.979,1.066);
\draw[gp path] (3.979,2.728)--(3.979,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.979,0.886)--(3.979,1.066);
\draw[gp path] (3.979,4.422)--(3.979,4.242);
\node[gp node center] at (3.979,0.609) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.323,0.886)--(4.323,1.066);
\draw[gp path] (4.323,2.728)--(4.323,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.323,0.886)--(4.323,0.976);
\draw[gp path] (4.323,4.422)--(4.323,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.615,0.886)--(4.615,1.066);
\draw[gp path] (4.615,2.728)--(4.615,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.615,0.886)--(4.615,0.976);
\draw[gp path] (4.615,4.422)--(4.615,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.868,0.886)--(4.868,1.066);
\draw[gp path] (4.868,2.728)--(4.868,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.868,0.886)--(4.868,0.976);
\draw[gp path] (4.868,4.422)--(4.868,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.090,0.886)--(5.090,1.066);
\draw[gp path] (5.090,2.728)--(5.090,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.090,0.886)--(5.090,0.976);
\draw[gp path] (5.090,4.422)--(5.090,4.332);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.290,0.886)--(5.290,1.066);
\draw[gp path] (5.290,2.728)--(5.290,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.290,0.886)--(5.290,1.066);
\draw[gp path] (5.290,4.422)--(5.290,4.242);
\node[gp node center] at (5.290,0.609) {$16$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.635,0.886)--(5.635,1.066);
\draw[gp path] (5.635,2.728)--(5.635,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.635,0.886)--(5.635,0.976);
\draw[gp path] (5.635,4.422)--(5.635,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.926,0.886)--(5.926,1.066);
\draw[gp path] (5.926,2.728)--(5.926,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.926,0.886)--(5.926,0.976);
\draw[gp path] (5.926,4.422)--(5.926,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.179,0.886)--(6.179,1.066);
\draw[gp path] (6.179,2.728)--(6.179,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.179,0.886)--(6.179,0.976);
\draw[gp path] (6.179,4.422)--(6.179,4.332);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.402,0.886)--(6.402,1.066);
\draw[gp path] (6.402,2.728)--(6.402,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.402,0.886)--(6.402,0.976);
\draw[gp path] (6.402,4.422)--(6.402,4.332);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.601,0.886)--(6.601,1.066);
\draw[gp path] (6.601,2.728)--(6.601,4.422);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.601,0.886)--(6.601,1.066);
\draw[gp path] (6.601,4.422)--(6.601,4.242);
\node[gp node center] at (6.601,0.609) {$32$};
\draw[gp path] (1.356,4.422)--(1.356,0.886)--(6.601,0.886)--(6.601,4.422)--cycle;
\node[gp node center,rotate=-270] at (0.263,2.654) {$ \hat I(X,Y) $};
\node[gp node center] at (3.978,0.194) {dimension};
%
  \gpfill{rgb color={0.000,0.502,1.000},opacity=0.20} (1.356,3.510)--(2.667,3.461)--(3.979,3.897)--(5.290,3.141)%
    --(6.601,3.670)--(6.601,4.160)--(5.290,3.560)--(3.979,4.130)--(2.667,3.801)--(1.356,3.712)--cycle;
%
  \gpfill{rgb color={0.000,0.753,0.000},opacity=0.20} (1.356,3.879)--(2.667,3.776)--(3.979,3.788)--(5.290,3.946)%
    --(6.601,1.618)--(6.601,2.086)--(5.290,4.350)--(3.979,3.916)--(2.667,3.871)--(1.356,3.909)--cycle;
%
  \gpfill{rgb color={0.933,0.510,0.933},opacity=0.20} (1.356,3.813)--(2.667,3.699)--(3.979,3.664)--(5.290,3.533)%
    --(6.601,3.661)--(6.601,3.904)--(5.290,3.901)--(3.979,3.815)--(2.667,3.933)--(1.356,3.893)--cycle;
%
  \gpfill{rgb color={1.000,0.647,0.000},opacity=0.20} (1.356,3.203)--(2.667,2.972)--(3.979,3.478)--(5.290,2.903)%
    --(6.601,2.876)--(6.601,3.052)--(5.290,3.227)--(3.979,3.791)--(2.667,3.283)--(1.356,3.554)--cycle;
%
  \gpfill{rgb color={1.000,1.000,0.000},opacity=0.20} (1.356,3.237)--(2.667,3.324)--(3.979,3.312)--(5.290,3.420)%
    --(6.601,3.393)--(6.601,3.649)--(5.290,3.724)--(3.979,3.471)--(2.667,3.688)--(1.356,3.885)--cycle;
\node[gp node left] at (2.698,2.589) {Ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (1.688,2.589)--(2.532,2.589);
\draw[gp path] (1.356,3.917)--(1.409,3.917)--(1.462,3.917)--(1.515,3.917)--(1.568,3.917)%
  --(1.621,3.917)--(1.674,3.917)--(1.727,3.917)--(1.780,3.917)--(1.833,3.917)--(1.886,3.917)%
  --(1.939,3.917)--(1.992,3.917)--(2.045,3.917)--(2.098,3.917)--(2.151,3.917)--(2.204,3.917)%
  --(2.257,3.917)--(2.310,3.917)--(2.363,3.917)--(2.416,3.917)--(2.469,3.917)--(2.522,3.917)%
  --(2.575,3.917)--(2.628,3.917)--(2.680,3.917)--(2.733,3.917)--(2.786,3.917)--(2.839,3.917)%
  --(2.892,3.917)--(2.945,3.917)--(2.998,3.917)--(3.051,3.917)--(3.104,3.917)--(3.157,3.917)%
  --(3.210,3.917)--(3.263,3.917)--(3.316,3.917)--(3.369,3.917)--(3.422,3.917)--(3.475,3.917)%
  --(3.528,3.917)--(3.581,3.917)--(3.634,3.917)--(3.687,3.917)--(3.740,3.917)--(3.793,3.917)%
  --(3.846,3.917)--(3.899,3.917)--(3.952,3.917)--(4.005,3.917)--(4.058,3.917)--(4.111,3.917)%
  --(4.164,3.917)--(4.217,3.917)--(4.270,3.917)--(4.323,3.917)--(4.376,3.917)--(4.429,3.917)%
  --(4.482,3.917)--(4.535,3.917)--(4.588,3.917)--(4.641,3.917)--(4.694,3.917)--(4.747,3.917)%
  --(4.800,3.917)--(4.853,3.917)--(4.906,3.917)--(4.959,3.917)--(5.012,3.917)--(5.065,3.917)%
  --(5.118,3.917)--(5.171,3.917)--(5.224,3.917)--(5.277,3.917)--(5.329,3.917)--(5.382,3.917)%
  --(5.435,3.917)--(5.488,3.917)--(5.541,3.917)--(5.594,3.917)--(5.647,3.917)--(5.700,3.917)%
  --(5.753,3.917)--(5.806,3.917)--(5.859,3.917)--(5.912,3.917)--(5.965,3.917)--(6.018,3.917)%
  --(6.071,3.917)--(6.124,3.917)--(6.177,3.917)--(6.230,3.917)--(6.283,3.917)--(6.336,3.917)%
  --(6.389,3.917)--(6.442,3.917)--(6.495,3.917)--(6.548,3.917)--(6.601,3.917);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.698,2.312) {Uniform};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.688,2.312)--(2.532,2.312);
\draw[gp path] (1.356,3.611)--(2.667,3.631)--(3.979,4.014)--(5.290,3.351)--(6.601,3.915);
\gpsetpointsize{6.00}
\gp3point{gp mark 1}{}{(1.356,3.611)}
\gp3point{gp mark 1}{}{(2.667,3.631)}
\gp3point{gp mark 1}{}{(3.979,4.014)}
\gp3point{gp mark 1}{}{(5.290,3.351)}
\gp3point{gp mark 1}{}{(6.601,3.915)}
\gp3point{gp mark 1}{}{(2.110,2.312)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.698,2.035) {Smoothed uniform};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.688,2.035)--(2.532,2.035);
\draw[gp path] (1.356,3.894)--(2.667,3.823)--(3.979,3.852)--(5.290,4.148)--(6.601,1.852);
\gp3point{gp mark 2}{}{(1.356,3.894)}
\gp3point{gp mark 2}{}{(2.667,3.823)}
\gp3point{gp mark 2}{}{(3.979,3.852)}
\gp3point{gp mark 2}{}{(5.290,4.148)}
\gp3point{gp mark 2}{}{(6.601,1.852)}
\gp3point{gp mark 2}{}{(2.110,2.035)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.698,1.758) {Student (dof = $ 4 $)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.688,1.758)--(2.532,1.758);
\draw[gp path] (1.356,3.853)--(2.667,3.816)--(3.979,3.740)--(5.290,3.717)--(6.601,3.783);
\gp3point{gp mark 3}{}{(1.356,3.853)}
\gp3point{gp mark 3}{}{(2.667,3.816)}
\gp3point{gp mark 3}{}{(3.979,3.740)}
\gp3point{gp mark 3}{}{(5.290,3.717)}
\gp3point{gp mark 3}{}{(6.601,3.783)}
\gp3point{gp mark 3}{}{(2.110,1.758)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.698,1.481) {arcsinh(Student) (dof = $ 1 $)};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (1.688,1.481)--(2.532,1.481);
\draw[gp path] (1.356,3.379)--(2.667,3.128)--(3.979,3.635)--(5.290,3.065)--(6.601,2.964);
\gp3point{gp mark 4}{}{(1.356,3.379)}
\gp3point{gp mark 4}{}{(2.667,3.128)}
\gp3point{gp mark 4}{}{(3.979,3.635)}
\gp3point{gp mark 4}{}{(5.290,3.065)}
\gp3point{gp mark 4}{}{(6.601,2.964)}
\gp3point{gp mark 4}{}{(2.110,1.481)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.698,1.204) {arcsinh(Student) (dof = $ 2 $)};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (1.688,1.204)--(2.532,1.204);
\draw[gp path] (1.356,3.561)--(2.667,3.506)--(3.979,3.392)--(5.290,3.572)--(6.601,3.521);
\gp3point{gp mark 8}{}{(1.356,3.561)}
\gp3point{gp mark 8}{}{(2.667,3.506)}
\gp3point{gp mark 8}{}{(3.979,3.392)}
\gp3point{gp mark 8}{}{(5.290,3.572)}
\gp3point{gp mark 8}{}{(6.601,3.521)}
\gp3point{gp mark 8}{}{(2.110,1.204)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.356,4.422)--(1.356,0.886)--(6.601,0.886)--(6.601,4.422)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.356cm}{0.886cm}}{\pgfpoint{6.601cm}{4.422cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/neurips_2024-gnuplottex-fig3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Сб 25 мая 2024 12:10:30
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (7.500,5.500);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,0.492)--(7.058,0.492);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.841,0.492);
\draw[gp path] (7.058,0.492)--(6.878,0.492);
\node[gp node right] at (0.514,0.492) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,0.968)--(7.058,0.968);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.968)--(0.751,0.968);
\draw[gp path] (7.058,0.968)--(6.968,0.968);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,1.444)--(7.058,1.444);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.444)--(0.841,1.444);
\draw[gp path] (7.058,1.444)--(6.878,1.444);
\node[gp node right] at (0.514,1.444) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,1.920)--(7.058,1.920);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.920)--(0.751,1.920);
\draw[gp path] (7.058,1.920)--(6.968,1.920);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,2.396)--(7.058,2.396);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.396)--(0.841,2.396);
\draw[gp path] (7.058,2.396)--(6.878,2.396);
\node[gp node right] at (0.514,2.396) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,2.873)--(7.058,2.873);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.873)--(0.751,2.873);
\draw[gp path] (7.058,2.873)--(6.968,2.873);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,3.349)--(7.058,3.349);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,3.349)--(0.841,3.349);
\draw[gp path] (7.058,3.349)--(6.878,3.349);
\node[gp node right] at (0.514,3.349) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,3.825)--(0.808,3.825);
\draw[gp path] (3.781,3.825)--(7.058,3.825);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,3.825)--(0.751,3.825);
\draw[gp path] (7.058,3.825)--(6.968,3.825);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,4.301)--(0.808,4.301);
\draw[gp path] (3.781,4.301)--(7.058,4.301);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.301)--(0.841,4.301);
\draw[gp path] (7.058,4.301)--(6.878,4.301);
\node[gp node right] at (0.514,4.301) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,4.777)--(0.808,4.777);
\draw[gp path] (3.781,4.777)--(7.058,4.777);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.777)--(0.751,4.777);
\draw[gp path] (7.058,4.777)--(6.968,4.777);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,5.253)--(7.058,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,5.253)--(0.841,5.253);
\draw[gp path] (7.058,5.253)--(6.878,5.253);
\node[gp node right] at (0.514,5.253) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,0.492)--(0.661,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.661,0.672);
\draw[gp path] (0.661,5.253)--(0.661,5.073);
\node[gp node center] at (0.661,0.246) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.301,0.492)--(1.301,3.351);
\draw[gp path] (1.301,5.073)--(1.301,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.301,0.492)--(1.301,0.582);
\draw[gp path] (1.301,5.253)--(1.301,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.940,0.492)--(1.940,3.351);
\draw[gp path] (1.940,5.073)--(1.940,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.940,0.492)--(1.940,0.672);
\draw[gp path] (1.940,5.253)--(1.940,5.073);
\node[gp node center] at (1.940,0.246) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.580,0.492)--(2.580,3.351);
\draw[gp path] (2.580,5.073)--(2.580,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.580,0.492)--(2.580,0.582);
\draw[gp path] (2.580,5.253)--(2.580,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.220,0.492)--(3.220,3.351);
\draw[gp path] (3.220,5.073)--(3.220,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.220,0.492)--(3.220,0.672);
\draw[gp path] (3.220,5.253)--(3.220,5.073);
\node[gp node center] at (3.220,0.246) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.860,0.492)--(3.860,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.860,0.492)--(3.860,0.582);
\draw[gp path] (3.860,5.253)--(3.860,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.499,0.492)--(4.499,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.499,0.492)--(4.499,0.672);
\draw[gp path] (4.499,5.253)--(4.499,5.073);
\node[gp node center] at (4.499,0.246) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.139,0.492)--(5.139,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.139,0.492)--(5.139,0.582);
\draw[gp path] (5.139,5.253)--(5.139,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.779,0.492)--(5.779,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.779,0.492)--(5.779,0.672);
\draw[gp path] (5.779,5.253)--(5.779,5.073);
\node[gp node center] at (5.779,0.246) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.418,0.492)--(6.418,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.418,0.492)--(6.418,0.582);
\draw[gp path] (6.418,5.253)--(6.418,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (7.058,0.492)--(7.058,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.058,0.492)--(7.058,0.672);
\draw[gp path] (7.058,5.253)--(7.058,5.073);
\node[gp node center] at (7.058,0.246) {$10$};
\draw[gp path] (0.661,5.253)--(0.661,0.492)--(7.058,0.492)--(7.058,5.253)--cycle;
\gpfill{rgb color={0.000,0.753,0.000},opacity=0.20} (0.913,0.492)--(0.981,0.555)--(1.141,0.664)--(1.301,0.786)%
    --(1.461,0.913)--(1.621,1.039)--(1.780,1.149)--(1.940,1.289)--(2.100,1.366)%
    --(2.260,1.499)--(2.420,1.637)--(2.580,1.740)--(2.740,1.824)--(2.900,1.970)%
    --(3.060,2.058)--(3.220,2.166)--(3.380,2.287)--(3.540,2.414)--(3.700,2.517)%
    --(3.860,2.627)--(4.019,2.682)--(4.179,2.815)--(4.339,2.938)--(4.499,3.060)%
    --(4.659,3.099)--(4.819,3.180)--(4.979,3.331)--(5.139,3.494)--(5.299,3.529)%
    --(5.459,3.602)--(5.619,3.694)--(5.779,3.777)--(5.939,3.850)--(6.098,3.928)%
    --(6.258,4.120)--(6.418,4.242)--(6.578,4.299)--(6.738,4.213)--(6.898,4.370)%
    --(7.058,4.460)--(7.058,4.672)--(6.898,4.582)--(6.738,4.424)--(6.578,4.498)%
    --(6.418,4.448)--(6.258,4.322)--(6.098,4.135)--(5.939,4.054)--(5.779,3.982)%
    --(5.619,3.893)--(5.459,3.803)--(5.299,3.738)--(5.139,3.698)--(4.979,3.529)%
    --(4.819,3.376)--(4.659,3.298)--(4.499,3.266)--(4.339,3.137)--(4.179,3.013)%
    --(4.019,2.881)--(3.860,2.827)--(3.700,2.717)--(3.540,2.621)--(3.380,2.489)%
    --(3.220,2.369)--(3.060,2.261)--(2.900,2.172)--(2.740,2.025)--(2.580,1.945)%
    --(2.420,1.836)--(2.260,1.703)--(2.100,1.567)--(1.940,1.487)--(1.780,1.348)%
    --(1.621,1.240)--(1.461,1.113)--(1.301,0.986)--(1.141,0.858)--(0.981,0.745)%
    --(0.821,0.592)--(0.684,0.492)--cycle;
\gpfill{rgb color={0.565,0.933,0.565},opacity=0.20} (0.725,0.529)--(1.301,0.937)--(2.260,1.649)--(3.860,2.783)%
    --(5.459,3.802)--(7.058,4.219)--(7.058,4.252)--(5.459,3.837)--(3.860,2.829)%
    --(2.260,1.701)--(1.301,0.986)--(0.725,0.570)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.20} (0.725,0.823)--(1.301,1.142)--(2.260,1.713)--(3.860,2.696)%
    --(5.459,3.453)--(7.058,3.574)--(7.058,3.703)--(5.459,3.534)--(3.860,2.731)%
    --(2.260,1.725)--(1.301,1.150)--(0.725,0.837)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.20} (0.725,0.835)--(1.301,1.098)--(2.260,1.684)--(3.860,2.661)%
    --(5.459,3.231)--(7.058,3.421)--(7.058,3.503)--(5.459,3.298)--(3.860,2.687)%
    --(2.260,1.695)--(1.301,1.106)--(0.725,0.844)--cycle;
\gpfill{rgb color={1.000,1.000,0.000},opacity=0.20} (0.725,1.002)--(1.301,1.254)--(2.260,1.719)--(3.860,2.572)%
    --(5.459,3.212)--(7.058,3.303)--(7.058,3.444)--(5.459,3.318)--(3.860,2.595)%
    --(2.260,1.729)--(1.301,1.260)--(0.725,1.008)--cycle;
\gpfill{rgb color={0.000,0.502,1.000},opacity=0.20} (0.725,0.533)--(1.301,0.951)--(2.260,1.603)--(3.860,2.791)%
    --(5.459,3.936)--(7.058,5.041)--(7.058,5.043)--(5.459,3.937)--(3.860,2.791)%
    --(2.260,1.603)--(1.301,0.951)--cycle;
\node[gp node left] at (1.870,4.950) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.955,4.950)--(1.723,4.950);
\draw[gp path] (0.725,0.540)--(1.301,0.968)--(2.260,1.682)--(3.860,2.873)--(5.459,4.063)%
  --(7.058,5.253);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.704) {AE+WKL $ 5 $-NN};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.955,4.704)--(1.723,4.704);
\draw[gp path] (0.812,0.492)--(0.821,0.498)--(0.981,0.650)--(1.141,0.761)--(1.301,0.886)%
  --(1.461,1.013)--(1.621,1.140)--(1.780,1.249)--(1.940,1.388)--(2.100,1.467)--(2.260,1.601)%
  --(2.420,1.736)--(2.580,1.842)--(2.740,1.925)--(2.900,2.071)--(3.060,2.160)--(3.220,2.268)%
  --(3.380,2.388)--(3.540,2.517)--(3.700,2.617)--(3.860,2.727)--(4.019,2.781)--(4.179,2.914)%
  --(4.339,3.038)--(4.499,3.163)--(4.659,3.198)--(4.819,3.278)--(4.979,3.430)--(5.139,3.596)%
  --(5.299,3.634)--(5.459,3.702)--(5.619,3.794)--(5.779,3.879)--(5.939,3.952)--(6.098,4.031)%
  --(6.258,4.221)--(6.418,4.345)--(6.578,4.398)--(6.738,4.319)--(6.898,4.476)--(7.058,4.566);
\gpsetpointsize{6.00}
\gp3point{gp mark 2}{}{(0.821,0.498)}
\gp3point{gp mark 2}{}{(0.981,0.650)}
\gp3point{gp mark 2}{}{(1.141,0.761)}
\gp3point{gp mark 2}{}{(1.301,0.886)}
\gp3point{gp mark 2}{}{(1.461,1.013)}
\gp3point{gp mark 2}{}{(1.621,1.140)}
\gp3point{gp mark 2}{}{(1.780,1.249)}
\gp3point{gp mark 2}{}{(1.940,1.388)}
\gp3point{gp mark 2}{}{(2.100,1.467)}
\gp3point{gp mark 2}{}{(2.260,1.601)}
\gp3point{gp mark 2}{}{(2.420,1.736)}
\gp3point{gp mark 2}{}{(2.580,1.842)}
\gp3point{gp mark 2}{}{(2.740,1.925)}
\gp3point{gp mark 2}{}{(2.900,2.071)}
\gp3point{gp mark 2}{}{(3.060,2.160)}
\gp3point{gp mark 2}{}{(3.220,2.268)}
\gp3point{gp mark 2}{}{(3.380,2.388)}
\gp3point{gp mark 2}{}{(3.540,2.517)}
\gp3point{gp mark 2}{}{(3.700,2.617)}
\gp3point{gp mark 2}{}{(3.860,2.727)}
\gp3point{gp mark 2}{}{(4.019,2.781)}
\gp3point{gp mark 2}{}{(4.179,2.914)}
\gp3point{gp mark 2}{}{(4.339,3.038)}
\gp3point{gp mark 2}{}{(4.499,3.163)}
\gp3point{gp mark 2}{}{(4.659,3.198)}
\gp3point{gp mark 2}{}{(4.819,3.278)}
\gp3point{gp mark 2}{}{(4.979,3.430)}
\gp3point{gp mark 2}{}{(5.139,3.596)}
\gp3point{gp mark 2}{}{(5.299,3.634)}
\gp3point{gp mark 2}{}{(5.459,3.702)}
\gp3point{gp mark 2}{}{(5.619,3.794)}
\gp3point{gp mark 2}{}{(5.779,3.879)}
\gp3point{gp mark 2}{}{(5.939,3.952)}
\gp3point{gp mark 2}{}{(6.098,4.031)}
\gp3point{gp mark 2}{}{(6.258,4.221)}
\gp3point{gp mark 2}{}{(6.418,4.345)}
\gp3point{gp mark 2}{}{(6.578,4.398)}
\gp3point{gp mark 2}{}{(6.738,4.319)}
\gp3point{gp mark 2}{}{(6.898,4.476)}
\gp3point{gp mark 2}{}{(7.058,4.566)}
\gp3point{gp mark 2}{}{(1.339,4.704)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.458) {KSG};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (0.955,4.458)--(1.723,4.458);
\draw[gp path] (0.725,0.549)--(1.301,0.961)--(2.260,1.675)--(3.860,2.806)--(5.459,3.820)%
  --(7.058,4.235);
\gp3point{gp mark 8}{}{(0.725,0.549)}
\gp3point{gp mark 8}{}{(1.301,0.961)}
\gp3point{gp mark 8}{}{(2.260,1.675)}
\gp3point{gp mark 8}{}{(3.860,2.806)}
\gp3point{gp mark 8}{}{(5.459,3.820)}
\gp3point{gp mark 8}{}{(7.058,4.235)}
\gp3point{gp mark 8}{}{(1.339,4.458)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.212) {MINE};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.955,4.212)--(1.723,4.212);
\draw[gp path] (0.725,0.830)--(1.301,1.146)--(2.260,1.719)--(3.860,2.714)--(5.459,3.493)%
  --(7.058,3.638);
\gp3point{gp mark 3}{}{(0.725,0.830)}
\gp3point{gp mark 3}{}{(1.301,1.146)}
\gp3point{gp mark 3}{}{(2.260,1.719)}
\gp3point{gp mark 3}{}{(3.860,2.714)}
\gp3point{gp mark 3}{}{(5.459,3.493)}
\gp3point{gp mark 3}{}{(7.058,3.638)}
\gp3point{gp mark 3}{}{(1.339,4.212)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.966) {NWJ};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (0.955,3.966)--(1.723,3.966);
\draw[gp path] (0.725,0.840)--(1.301,1.102)--(2.260,1.690)--(3.860,2.674)--(5.459,3.265)%
  --(7.058,3.462);
\gp3point{gp mark 1}{}{(0.725,0.840)}
\gp3point{gp mark 1}{}{(1.301,1.102)}
\gp3point{gp mark 1}{}{(2.260,1.690)}
\gp3point{gp mark 1}{}{(3.860,2.674)}
\gp3point{gp mark 1}{}{(5.459,3.265)}
\gp3point{gp mark 1}{}{(7.058,3.462)}
\gp3point{gp mark 1}{}{(1.339,3.966)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.720) {Nishiyama};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (0.955,3.720)--(1.723,3.720);
\draw[gp path] (0.725,1.005)--(1.301,1.257)--(2.260,1.724)--(3.860,2.583)--(5.459,3.265)%
  --(7.058,3.374);
\gp3point{gp mark 1}{}{(0.725,1.005)}
\gp3point{gp mark 1}{}{(1.301,1.257)}
\gp3point{gp mark 1}{}{(2.260,1.724)}
\gp3point{gp mark 1}{}{(3.860,2.583)}
\gp3point{gp mark 1}{}{(5.459,3.265)}
\gp3point{gp mark 1}{}{(7.058,3.374)}
\gp3point{gp mark 1}{}{(1.339,3.720)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.474) {MIENF (ours)};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.955,3.474)--(1.723,3.474);
\draw[gp path] (0.725,0.533)--(1.301,0.951)--(2.260,1.603)--(3.860,2.791)--(5.459,3.937)%
  --(7.058,5.042);
\gp3point{gp mark 3}{}{(0.725,0.533)}
\gp3point{gp mark 3}{}{(1.301,0.951)}
\gp3point{gp mark 3}{}{(2.260,1.603)}
\gp3point{gp mark 3}{}{(3.860,2.791)}
\gp3point{gp mark 3}{}{(5.459,3.937)}
\gp3point{gp mark 3}{}{(7.058,5.042)}
\gp3point{gp mark 3}{}{(1.339,3.474)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,5.253)--(0.661,0.492)--(7.058,0.492)--(7.058,5.253)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.661cm}{0.492cm}}{\pgfpoint{7.058cm}{5.253cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/neurips_2024-gnuplottex-fig4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Сб 25 мая 2024 12:10:30
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (7.500,5.500);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,0.492)--(7.058,0.492);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.841,0.492);
\draw[gp path] (7.058,0.492)--(6.878,0.492);
\node[gp node right] at (0.514,0.492) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,0.968)--(7.058,0.968);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.968)--(0.751,0.968);
\draw[gp path] (7.058,0.968)--(6.968,0.968);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,1.444)--(7.058,1.444);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.444)--(0.841,1.444);
\draw[gp path] (7.058,1.444)--(6.878,1.444);
\node[gp node right] at (0.514,1.444) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,1.920)--(7.058,1.920);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.920)--(0.751,1.920);
\draw[gp path] (7.058,1.920)--(6.968,1.920);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,2.396)--(7.058,2.396);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.396)--(0.841,2.396);
\draw[gp path] (7.058,2.396)--(6.878,2.396);
\node[gp node right] at (0.514,2.396) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,2.873)--(7.058,2.873);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.873)--(0.751,2.873);
\draw[gp path] (7.058,2.873)--(6.968,2.873);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,3.349)--(7.058,3.349);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,3.349)--(0.841,3.349);
\draw[gp path] (7.058,3.349)--(6.878,3.349);
\node[gp node right] at (0.514,3.349) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,3.825)--(0.808,3.825);
\draw[gp path] (3.781,3.825)--(7.058,3.825);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,3.825)--(0.751,3.825);
\draw[gp path] (7.058,3.825)--(6.968,3.825);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,4.301)--(0.808,4.301);
\draw[gp path] (3.781,4.301)--(7.058,4.301);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.301)--(0.841,4.301);
\draw[gp path] (7.058,4.301)--(6.878,4.301);
\node[gp node right] at (0.514,4.301) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,4.777)--(0.808,4.777);
\draw[gp path] (3.781,4.777)--(7.058,4.777);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.777)--(0.751,4.777);
\draw[gp path] (7.058,4.777)--(6.968,4.777);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,5.253)--(7.058,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,5.253)--(0.841,5.253);
\draw[gp path] (7.058,5.253)--(6.878,5.253);
\node[gp node right] at (0.514,5.253) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,0.492)--(0.661,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.661,0.672);
\draw[gp path] (0.661,5.253)--(0.661,5.073);
\node[gp node center] at (0.661,0.246) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.301,0.492)--(1.301,3.351);
\draw[gp path] (1.301,5.073)--(1.301,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.301,0.492)--(1.301,0.582);
\draw[gp path] (1.301,5.253)--(1.301,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.940,0.492)--(1.940,3.351);
\draw[gp path] (1.940,5.073)--(1.940,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.940,0.492)--(1.940,0.672);
\draw[gp path] (1.940,5.253)--(1.940,5.073);
\node[gp node center] at (1.940,0.246) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.580,0.492)--(2.580,3.351);
\draw[gp path] (2.580,5.073)--(2.580,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.580,0.492)--(2.580,0.582);
\draw[gp path] (2.580,5.253)--(2.580,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.220,0.492)--(3.220,3.351);
\draw[gp path] (3.220,5.073)--(3.220,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.220,0.492)--(3.220,0.672);
\draw[gp path] (3.220,5.253)--(3.220,5.073);
\node[gp node center] at (3.220,0.246) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.860,0.492)--(3.860,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.860,0.492)--(3.860,0.582);
\draw[gp path] (3.860,5.253)--(3.860,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.499,0.492)--(4.499,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.499,0.492)--(4.499,0.672);
\draw[gp path] (4.499,5.253)--(4.499,5.073);
\node[gp node center] at (4.499,0.246) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.139,0.492)--(5.139,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.139,0.492)--(5.139,0.582);
\draw[gp path] (5.139,5.253)--(5.139,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.779,0.492)--(5.779,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.779,0.492)--(5.779,0.672);
\draw[gp path] (5.779,5.253)--(5.779,5.073);
\node[gp node center] at (5.779,0.246) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.418,0.492)--(6.418,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.418,0.492)--(6.418,0.582);
\draw[gp path] (6.418,5.253)--(6.418,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (7.058,0.492)--(7.058,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.058,0.492)--(7.058,0.672);
\draw[gp path] (7.058,5.253)--(7.058,5.073);
\node[gp node center] at (7.058,0.246) {$10$};
\draw[gp path] (0.661,5.253)--(0.661,0.492)--(7.058,0.492)--(7.058,5.253)--cycle;
\gpfill{rgb color={0.000,0.753,0.000},opacity=0.20} (0.928,0.492)--(0.981,0.547)--(1.141,0.627)--(1.301,0.780)%
    --(1.461,0.898)--(1.621,1.008)--(1.780,1.125)--(1.940,1.225)--(2.100,1.342)%
    --(2.260,1.480)--(2.420,1.599)--(2.580,1.720)--(2.740,1.826)--(2.900,1.954)%
    --(3.060,2.075)--(3.220,2.164)--(3.380,2.289)--(3.540,2.394)--(3.700,2.424)%
    --(3.860,2.525)--(4.019,2.658)--(4.179,2.826)--(4.339,2.927)--(4.499,3.069)%
    --(4.659,3.094)--(4.819,3.193)--(4.979,3.214)--(5.139,3.476)--(5.299,3.544)%
    --(5.459,3.551)--(5.619,3.608)--(5.779,3.741)--(5.939,3.803)--(6.098,3.945)%
    --(6.258,3.913)--(6.418,4.056)--(6.578,4.068)--(6.738,4.186)--(6.898,4.168)%
    --(7.058,4.195)--(7.058,4.420)--(6.898,4.386)--(6.738,4.400)--(6.578,4.278)%
    --(6.418,4.270)--(6.258,4.133)--(6.098,4.159)--(5.939,4.017)--(5.779,3.952)%
    --(5.619,3.819)--(5.459,3.760)--(5.299,3.744)--(5.139,3.683)--(4.979,3.417)%
    --(4.819,3.397)--(4.659,3.297)--(4.499,3.269)--(4.339,3.130)--(4.179,3.026)%
    --(4.019,2.863)--(3.860,2.734)--(3.700,2.631)--(3.540,2.596)--(3.380,2.495)%
    --(3.220,2.373)--(3.060,2.278)--(2.900,2.158)--(2.740,2.026)--(2.580,1.925)%
    --(2.420,1.807)--(2.260,1.687)--(2.100,1.550)--(1.940,1.433)--(1.780,1.328)%
    --(1.621,1.216)--(1.461,1.099)--(1.301,0.976)--(1.141,0.826)--(0.981,0.744)%
    --(0.821,0.571)--(0.721,0.492)--cycle;
\gpfill{rgb color={0.565,0.933,0.565},opacity=0.20} (0.725,0.521)--(1.301,0.932)--(2.260,1.662)--(3.860,2.779)%
    --(5.459,3.720)--(7.058,4.252)--(7.058,4.282)--(5.459,3.757)--(3.860,2.826)%
    --(2.260,1.716)--(1.301,0.982)--(0.725,0.563)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.20} (0.725,0.780)--(1.301,1.126)--(2.260,1.691)--(3.860,2.704)%
    --(5.459,3.390)--(7.058,3.549)--(7.058,3.651)--(5.459,3.477)--(3.860,2.739)%
    --(2.260,1.703)--(1.301,1.144)--(0.725,0.806)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.20} (0.725,0.934)--(1.301,1.099)--(2.260,1.669)--(3.860,2.660)%
    --(5.459,3.276)--(7.058,3.315)--(7.058,3.428)--(5.459,3.352)--(3.860,2.688)%
    --(2.260,1.689)--(1.301,1.111)--(0.725,0.951)--cycle;
\gpfill{rgb color={1.000,1.000,0.000},opacity=0.20} (0.725,1.104)--(1.301,1.338)--(2.260,1.768)--(3.860,2.581)%
    --(5.459,3.213)--(7.058,3.315)--(7.058,3.475)--(5.459,3.311)--(3.860,2.604)%
    --(2.260,1.778)--(1.301,1.345)--(0.725,1.109)--cycle;
\gpfill{rgb color={0.000,0.502,1.000},opacity=0.20} (0.725,0.530)--(1.301,0.928)--(2.260,1.636)--(3.860,2.787)%
    --(5.459,3.912)--(7.058,4.938)--(7.058,4.940)--(5.459,3.914)--(3.860,2.787)%
    --(2.260,1.636)--(1.301,0.928)--cycle;
\node[gp node left] at (1.870,4.950) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.955,4.950)--(1.723,4.950);
\draw[gp path] (0.725,0.540)--(1.301,0.968)--(2.260,1.682)--(3.860,2.873)--(5.459,4.063)%
  --(7.058,5.253);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.704) {AE+WKL $ 5 $-NN};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.955,4.704)--(1.723,4.704);
\draw[gp path] (0.837,0.492)--(0.981,0.645)--(1.141,0.727)--(1.301,0.878)--(1.461,0.999)%
  --(1.621,1.112)--(1.780,1.227)--(1.940,1.329)--(2.100,1.446)--(2.260,1.584)--(2.420,1.703)%
  --(2.580,1.823)--(2.740,1.926)--(2.900,2.056)--(3.060,2.176)--(3.220,2.268)--(3.380,2.392)%
  --(3.540,2.495)--(3.700,2.527)--(3.860,2.629)--(4.019,2.760)--(4.179,2.926)--(4.339,3.028)%
  --(4.499,3.169)--(4.659,3.195)--(4.819,3.295)--(4.979,3.316)--(5.139,3.580)--(5.299,3.644)%
  --(5.459,3.655)--(5.619,3.713)--(5.779,3.847)--(5.939,3.910)--(6.098,4.052)--(6.258,4.023)%
  --(6.418,4.163)--(6.578,4.173)--(6.738,4.293)--(6.898,4.277)--(7.058,4.307);
\gpsetpointsize{6.00}
\gp3point{gp mark 2}{}{(0.981,0.645)}
\gp3point{gp mark 2}{}{(1.141,0.727)}
\gp3point{gp mark 2}{}{(1.301,0.878)}
\gp3point{gp mark 2}{}{(1.461,0.999)}
\gp3point{gp mark 2}{}{(1.621,1.112)}
\gp3point{gp mark 2}{}{(1.780,1.227)}
\gp3point{gp mark 2}{}{(1.940,1.329)}
\gp3point{gp mark 2}{}{(2.100,1.446)}
\gp3point{gp mark 2}{}{(2.260,1.584)}
\gp3point{gp mark 2}{}{(2.420,1.703)}
\gp3point{gp mark 2}{}{(2.580,1.823)}
\gp3point{gp mark 2}{}{(2.740,1.926)}
\gp3point{gp mark 2}{}{(2.900,2.056)}
\gp3point{gp mark 2}{}{(3.060,2.176)}
\gp3point{gp mark 2}{}{(3.220,2.268)}
\gp3point{gp mark 2}{}{(3.380,2.392)}
\gp3point{gp mark 2}{}{(3.540,2.495)}
\gp3point{gp mark 2}{}{(3.700,2.527)}
\gp3point{gp mark 2}{}{(3.860,2.629)}
\gp3point{gp mark 2}{}{(4.019,2.760)}
\gp3point{gp mark 2}{}{(4.179,2.926)}
\gp3point{gp mark 2}{}{(4.339,3.028)}
\gp3point{gp mark 2}{}{(4.499,3.169)}
\gp3point{gp mark 2}{}{(4.659,3.195)}
\gp3point{gp mark 2}{}{(4.819,3.295)}
\gp3point{gp mark 2}{}{(4.979,3.316)}
\gp3point{gp mark 2}{}{(5.139,3.580)}
\gp3point{gp mark 2}{}{(5.299,3.644)}
\gp3point{gp mark 2}{}{(5.459,3.655)}
\gp3point{gp mark 2}{}{(5.619,3.713)}
\gp3point{gp mark 2}{}{(5.779,3.847)}
\gp3point{gp mark 2}{}{(5.939,3.910)}
\gp3point{gp mark 2}{}{(6.098,4.052)}
\gp3point{gp mark 2}{}{(6.258,4.023)}
\gp3point{gp mark 2}{}{(6.418,4.163)}
\gp3point{gp mark 2}{}{(6.578,4.173)}
\gp3point{gp mark 2}{}{(6.738,4.293)}
\gp3point{gp mark 2}{}{(6.898,4.277)}
\gp3point{gp mark 2}{}{(7.058,4.307)}
\gp3point{gp mark 2}{}{(1.339,4.704)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.458) {KSG};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (0.955,4.458)--(1.723,4.458);
\draw[gp path] (0.725,0.542)--(1.301,0.957)--(2.260,1.689)--(3.860,2.802)--(5.459,3.738)%
  --(7.058,4.267);
\gp3point{gp mark 8}{}{(0.725,0.542)}
\gp3point{gp mark 8}{}{(1.301,0.957)}
\gp3point{gp mark 8}{}{(2.260,1.689)}
\gp3point{gp mark 8}{}{(3.860,2.802)}
\gp3point{gp mark 8}{}{(5.459,3.738)}
\gp3point{gp mark 8}{}{(7.058,4.267)}
\gp3point{gp mark 8}{}{(1.339,4.458)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.212) {MINE};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.955,4.212)--(1.723,4.212);
\draw[gp path] (0.725,0.793)--(1.301,1.135)--(2.260,1.697)--(3.860,2.721)--(5.459,3.433)%
  --(7.058,3.600);
\gp3point{gp mark 3}{}{(0.725,0.793)}
\gp3point{gp mark 3}{}{(1.301,1.135)}
\gp3point{gp mark 3}{}{(2.260,1.697)}
\gp3point{gp mark 3}{}{(3.860,2.721)}
\gp3point{gp mark 3}{}{(5.459,3.433)}
\gp3point{gp mark 3}{}{(7.058,3.600)}
\gp3point{gp mark 3}{}{(1.339,4.212)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.966) {NWJ};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (0.955,3.966)--(1.723,3.966);
\draw[gp path] (0.725,0.943)--(1.301,1.105)--(2.260,1.679)--(3.860,2.674)--(5.459,3.314)%
  --(7.058,3.371);
\gp3point{gp mark 1}{}{(0.725,0.943)}
\gp3point{gp mark 1}{}{(1.301,1.105)}
\gp3point{gp mark 1}{}{(2.260,1.679)}
\gp3point{gp mark 1}{}{(3.860,2.674)}
\gp3point{gp mark 1}{}{(5.459,3.314)}
\gp3point{gp mark 1}{}{(7.058,3.371)}
\gp3point{gp mark 1}{}{(1.339,3.966)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.720) {Nishiyama};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (0.955,3.720)--(1.723,3.720);
\draw[gp path] (0.725,1.107)--(1.301,1.341)--(2.260,1.773)--(3.860,2.593)--(5.459,3.262)%
  --(7.058,3.395);
\gp3point{gp mark 1}{}{(0.725,1.107)}
\gp3point{gp mark 1}{}{(1.301,1.341)}
\gp3point{gp mark 1}{}{(2.260,1.773)}
\gp3point{gp mark 1}{}{(3.860,2.593)}
\gp3point{gp mark 1}{}{(5.459,3.262)}
\gp3point{gp mark 1}{}{(7.058,3.395)}
\gp3point{gp mark 1}{}{(1.339,3.720)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.474) {MIENF (ours)};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.955,3.474)--(1.723,3.474);
\draw[gp path] (0.725,0.530)--(1.301,0.928)--(2.260,1.636)--(3.860,2.787)--(5.459,3.913)%
  --(7.058,4.939);
\gp3point{gp mark 3}{}{(0.725,0.530)}
\gp3point{gp mark 3}{}{(1.301,0.928)}
\gp3point{gp mark 3}{}{(2.260,1.636)}
\gp3point{gp mark 3}{}{(3.860,2.787)}
\gp3point{gp mark 3}{}{(5.459,3.913)}
\gp3point{gp mark 3}{}{(7.058,4.939)}
\gp3point{gp mark 3}{}{(1.339,3.474)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,5.253)--(0.661,0.492)--(7.058,0.492)--(7.058,5.253)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.661cm}{0.492cm}}{\pgfpoint{7.058cm}{5.253cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/neurips_2024-gnuplottex-fig5.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Сб 25 мая 2024 12:10:30
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (7.500,5.500);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,0.492)--(7.058,0.492);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.841,0.492);
\draw[gp path] (7.058,0.492)--(6.878,0.492);
\node[gp node right] at (0.514,0.492) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,0.968)--(7.058,0.968);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.968)--(0.751,0.968);
\draw[gp path] (7.058,0.968)--(6.968,0.968);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,1.444)--(7.058,1.444);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.444)--(0.841,1.444);
\draw[gp path] (7.058,1.444)--(6.878,1.444);
\node[gp node right] at (0.514,1.444) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,1.920)--(7.058,1.920);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.920)--(0.751,1.920);
\draw[gp path] (7.058,1.920)--(6.968,1.920);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,2.396)--(7.058,2.396);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.396)--(0.841,2.396);
\draw[gp path] (7.058,2.396)--(6.878,2.396);
\node[gp node right] at (0.514,2.396) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,2.873)--(7.058,2.873);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.873)--(0.751,2.873);
\draw[gp path] (7.058,2.873)--(6.968,2.873);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,3.349)--(7.058,3.349);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,3.349)--(0.841,3.349);
\draw[gp path] (7.058,3.349)--(6.878,3.349);
\node[gp node right] at (0.514,3.349) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,3.825)--(0.808,3.825);
\draw[gp path] (3.781,3.825)--(7.058,3.825);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,3.825)--(0.751,3.825);
\draw[gp path] (7.058,3.825)--(6.968,3.825);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,4.301)--(0.808,4.301);
\draw[gp path] (3.781,4.301)--(7.058,4.301);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.301)--(0.841,4.301);
\draw[gp path] (7.058,4.301)--(6.878,4.301);
\node[gp node right] at (0.514,4.301) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,4.777)--(0.808,4.777);
\draw[gp path] (3.781,4.777)--(7.058,4.777);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.777)--(0.751,4.777);
\draw[gp path] (7.058,4.777)--(6.968,4.777);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,5.253)--(7.058,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,5.253)--(0.841,5.253);
\draw[gp path] (7.058,5.253)--(6.878,5.253);
\node[gp node right] at (0.514,5.253) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,0.492)--(0.661,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.661,0.672);
\draw[gp path] (0.661,5.253)--(0.661,5.073);
\node[gp node center] at (0.661,0.246) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.301,0.492)--(1.301,3.351);
\draw[gp path] (1.301,5.073)--(1.301,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.301,0.492)--(1.301,0.582);
\draw[gp path] (1.301,5.253)--(1.301,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.940,0.492)--(1.940,3.351);
\draw[gp path] (1.940,5.073)--(1.940,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.940,0.492)--(1.940,0.672);
\draw[gp path] (1.940,5.253)--(1.940,5.073);
\node[gp node center] at (1.940,0.246) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.580,0.492)--(2.580,3.351);
\draw[gp path] (2.580,5.073)--(2.580,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.580,0.492)--(2.580,0.582);
\draw[gp path] (2.580,5.253)--(2.580,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.220,0.492)--(3.220,3.351);
\draw[gp path] (3.220,5.073)--(3.220,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.220,0.492)--(3.220,0.672);
\draw[gp path] (3.220,5.253)--(3.220,5.073);
\node[gp node center] at (3.220,0.246) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.860,0.492)--(3.860,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.860,0.492)--(3.860,0.582);
\draw[gp path] (3.860,5.253)--(3.860,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.499,0.492)--(4.499,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.499,0.492)--(4.499,0.672);
\draw[gp path] (4.499,5.253)--(4.499,5.073);
\node[gp node center] at (4.499,0.246) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.139,0.492)--(5.139,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.139,0.492)--(5.139,0.582);
\draw[gp path] (5.139,5.253)--(5.139,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.779,0.492)--(5.779,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.779,0.492)--(5.779,0.672);
\draw[gp path] (5.779,5.253)--(5.779,5.073);
\node[gp node center] at (5.779,0.246) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.418,0.492)--(6.418,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.418,0.492)--(6.418,0.582);
\draw[gp path] (6.418,5.253)--(6.418,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (7.058,0.492)--(7.058,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.058,0.492)--(7.058,0.672);
\draw[gp path] (7.058,5.253)--(7.058,5.073);
\node[gp node center] at (7.058,0.246) {$10$};
\draw[gp path] (0.661,5.253)--(0.661,0.492)--(7.058,0.492)--(7.058,5.253)--cycle;
\gpfill{rgb color={0.000,0.753,0.000},opacity=0.20} (0.661,0.492)--(1.073,0.492)--(1.141,0.508)--(1.257,0.492)%
    --(1.305,0.492)--(1.461,0.698)--(1.621,0.847)--(1.780,0.946)--(1.940,1.110)%
    --(2.100,1.230)--(2.260,1.303)--(2.420,1.453)--(2.580,1.474)--(2.740,1.598)%
    --(2.900,1.721)--(3.060,1.868)--(3.220,1.913)--(3.380,2.019)--(3.540,2.148)%
    --(3.700,2.242)--(3.860,2.385)--(4.019,2.428)--(4.179,2.691)--(4.339,2.940)%
    --(4.499,2.803)--(4.659,2.980)--(4.819,2.994)--(4.979,3.259)--(5.139,3.062)%
    --(5.299,3.483)--(5.459,3.370)--(5.619,3.534)--(5.779,3.690)--(5.939,3.713)%
    --(6.098,4.024)--(6.258,3.802)--(6.418,4.167)--(6.578,4.445)--(6.738,4.358)%
    --(6.898,4.066)--(7.058,4.327)--(7.058,5.192)--(6.898,4.920)--(6.738,5.247)%
    --(6.727,5.253)--(6.540,5.253)--(6.418,5.015)--(6.258,4.629)--(6.098,4.853)%
    --(5.939,4.532)--(5.779,4.506)--(5.619,4.337)--(5.459,4.161)--(5.299,4.306)%
    --(5.139,3.831)--(4.979,4.047)--(4.819,3.770)--(4.659,3.746)--(4.499,3.540)%
    --(4.339,3.673)--(4.179,3.447)--(4.019,3.176)--(3.860,3.144)--(3.700,2.978)%
    --(3.540,2.876)--(3.380,2.724)--(3.220,2.636)--(3.060,2.573)--(2.900,2.431)%
    --(2.740,2.318)--(2.580,2.160)--(2.420,2.136)--(2.260,1.981)--(2.100,1.914)%
    --(1.940,1.802)--(1.780,1.626)--(1.621,1.515)--(1.461,1.376)--(1.301,1.145)%
    --(1.141,1.165)--(0.981,1.146)--(0.821,0.947)--(0.661,0.703)--cycle;
\gpfill{rgb color={0.565,0.933,0.565},opacity=0.20} (0.725,0.876)--(1.301,1.026)--(2.260,1.397)--(3.860,2.067)%
    --(5.459,2.698)--(7.058,3.068)--(7.058,3.130)--(5.459,2.757)--(3.860,2.124)%
    --(2.260,1.450)--(1.301,1.071)--(0.725,0.916)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.20} (0.725,1.196)--(1.301,1.604)--(2.260,2.028)--(3.860,2.646)%
    --(5.459,3.346)--(7.058,3.653)--(7.058,3.742)--(5.459,3.413)--(3.860,2.677)%
    --(2.260,2.048)--(1.301,1.645)--(0.725,1.305)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.20} (0.725,1.340)--(1.301,1.522)--(2.260,1.930)--(3.860,2.625)%
    --(5.459,3.171)--(7.058,3.440)--(7.058,3.491)--(5.459,3.219)--(3.860,2.655)%
    --(2.260,1.958)--(1.301,1.554)--(0.725,1.378)--cycle;
\gpfill{rgb color={1.000,1.000,0.000},opacity=0.20} (0.725,1.504)--(1.301,1.748)--(2.260,2.169)--(3.860,2.740)%
    --(5.459,3.188)--(7.058,3.548)--(7.058,3.674)--(5.459,3.256)--(3.860,2.769)%
    --(2.260,2.184)--(1.301,1.758)--(0.725,1.510)--cycle;
\gpfill{rgb color={0.000,0.502,1.000},opacity=0.20} (0.725,0.524)--(1.301,0.888)--(2.260,1.537)--(3.860,2.708)%
    --(5.459,3.805)--(7.058,4.848)--(7.058,4.848)--(5.459,3.805)--(3.860,2.708)%
    --(2.260,1.537)--(1.301,0.888)--cycle;
\node[gp node left] at (1.870,4.950) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.955,4.950)--(1.723,4.950);
\draw[gp path] (0.725,0.540)--(1.301,0.968)--(2.260,1.682)--(3.860,2.873)--(5.459,4.063)%
  --(7.058,5.253);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.704) {AE+WKL $ 5 $-NN};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.955,4.704)--(1.723,4.704);
\draw[gp path] (0.739,0.492)--(0.821,0.617)--(0.981,0.808)--(1.141,0.836)--(1.301,0.815)%
  --(1.461,1.037)--(1.621,1.181)--(1.780,1.286)--(1.940,1.456)--(2.100,1.572)--(2.260,1.642)%
  --(2.420,1.794)--(2.580,1.817)--(2.740,1.958)--(2.900,2.076)--(3.060,2.220)--(3.220,2.274)%
  --(3.380,2.371)--(3.540,2.512)--(3.700,2.610)--(3.860,2.765)--(4.019,2.802)--(4.179,3.069)%
  --(4.339,3.306)--(4.499,3.171)--(4.659,3.363)--(4.819,3.382)--(4.979,3.653)--(5.139,3.447)%
  --(5.299,3.895)--(5.459,3.765)--(5.619,3.935)--(5.779,4.098)--(5.939,4.122)--(6.098,4.439)%
  --(6.258,4.215)--(6.418,4.591)--(6.578,4.887)--(6.738,4.802)--(6.898,4.493)--(7.058,4.760);
\gpsetpointsize{6.00}
\gp3point{gp mark 2}{}{(0.821,0.617)}
\gp3point{gp mark 2}{}{(0.981,0.808)}
\gp3point{gp mark 2}{}{(1.141,0.836)}
\gp3point{gp mark 2}{}{(1.301,0.815)}
\gp3point{gp mark 2}{}{(1.461,1.037)}
\gp3point{gp mark 2}{}{(1.621,1.181)}
\gp3point{gp mark 2}{}{(1.780,1.286)}
\gp3point{gp mark 2}{}{(1.940,1.456)}
\gp3point{gp mark 2}{}{(2.100,1.572)}
\gp3point{gp mark 2}{}{(2.260,1.642)}
\gp3point{gp mark 2}{}{(2.420,1.794)}
\gp3point{gp mark 2}{}{(2.580,1.817)}
\gp3point{gp mark 2}{}{(2.740,1.958)}
\gp3point{gp mark 2}{}{(2.900,2.076)}
\gp3point{gp mark 2}{}{(3.060,2.220)}
\gp3point{gp mark 2}{}{(3.220,2.274)}
\gp3point{gp mark 2}{}{(3.380,2.371)}
\gp3point{gp mark 2}{}{(3.540,2.512)}
\gp3point{gp mark 2}{}{(3.700,2.610)}
\gp3point{gp mark 2}{}{(3.860,2.765)}
\gp3point{gp mark 2}{}{(4.019,2.802)}
\gp3point{gp mark 2}{}{(4.179,3.069)}
\gp3point{gp mark 2}{}{(4.339,3.306)}
\gp3point{gp mark 2}{}{(4.499,3.171)}
\gp3point{gp mark 2}{}{(4.659,3.363)}
\gp3point{gp mark 2}{}{(4.819,3.382)}
\gp3point{gp mark 2}{}{(4.979,3.653)}
\gp3point{gp mark 2}{}{(5.139,3.447)}
\gp3point{gp mark 2}{}{(5.299,3.895)}
\gp3point{gp mark 2}{}{(5.459,3.765)}
\gp3point{gp mark 2}{}{(5.619,3.935)}
\gp3point{gp mark 2}{}{(5.779,4.098)}
\gp3point{gp mark 2}{}{(5.939,4.122)}
\gp3point{gp mark 2}{}{(6.098,4.439)}
\gp3point{gp mark 2}{}{(6.258,4.215)}
\gp3point{gp mark 2}{}{(6.418,4.591)}
\gp3point{gp mark 2}{}{(6.578,4.887)}
\gp3point{gp mark 2}{}{(6.738,4.802)}
\gp3point{gp mark 2}{}{(6.898,4.493)}
\gp3point{gp mark 2}{}{(7.058,4.760)}
\gp3point{gp mark 2}{}{(1.339,4.704)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.458) {KSG};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (0.955,4.458)--(1.723,4.458);
\draw[gp path] (0.725,0.896)--(1.301,1.048)--(2.260,1.424)--(3.860,2.096)--(5.459,2.727)%
  --(7.058,3.099);
\gp3point{gp mark 8}{}{(0.725,0.896)}
\gp3point{gp mark 8}{}{(1.301,1.048)}
\gp3point{gp mark 8}{}{(2.260,1.424)}
\gp3point{gp mark 8}{}{(3.860,2.096)}
\gp3point{gp mark 8}{}{(5.459,2.727)}
\gp3point{gp mark 8}{}{(7.058,3.099)}
\gp3point{gp mark 8}{}{(1.339,4.458)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.212) {MINE};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.955,4.212)--(1.723,4.212);
\draw[gp path] (0.725,1.250)--(1.301,1.624)--(2.260,2.038)--(3.860,2.662)--(5.459,3.379)%
  --(7.058,3.698);
\gp3point{gp mark 3}{}{(0.725,1.250)}
\gp3point{gp mark 3}{}{(1.301,1.624)}
\gp3point{gp mark 3}{}{(2.260,2.038)}
\gp3point{gp mark 3}{}{(3.860,2.662)}
\gp3point{gp mark 3}{}{(5.459,3.379)}
\gp3point{gp mark 3}{}{(7.058,3.698)}
\gp3point{gp mark 3}{}{(1.339,4.212)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.966) {NWJ};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (0.955,3.966)--(1.723,3.966);
\draw[gp path] (0.725,1.359)--(1.301,1.538)--(2.260,1.944)--(3.860,2.640)--(5.459,3.195)%
  --(7.058,3.466);
\gp3point{gp mark 1}{}{(0.725,1.359)}
\gp3point{gp mark 1}{}{(1.301,1.538)}
\gp3point{gp mark 1}{}{(2.260,1.944)}
\gp3point{gp mark 1}{}{(3.860,2.640)}
\gp3point{gp mark 1}{}{(5.459,3.195)}
\gp3point{gp mark 1}{}{(7.058,3.466)}
\gp3point{gp mark 1}{}{(1.339,3.966)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.720) {Nishiyama};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (0.955,3.720)--(1.723,3.720);
\draw[gp path] (0.725,1.507)--(1.301,1.753)--(2.260,2.176)--(3.860,2.755)--(5.459,3.222)%
  --(7.058,3.611);
\gp3point{gp mark 1}{}{(0.725,1.507)}
\gp3point{gp mark 1}{}{(1.301,1.753)}
\gp3point{gp mark 1}{}{(2.260,2.176)}
\gp3point{gp mark 1}{}{(3.860,2.755)}
\gp3point{gp mark 1}{}{(5.459,3.222)}
\gp3point{gp mark 1}{}{(7.058,3.611)}
\gp3point{gp mark 1}{}{(1.339,3.720)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.474) {MIENF (ours)};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.955,3.474)--(1.723,3.474);
\draw[gp path] (0.725,0.524)--(1.301,0.888)--(2.260,1.537)--(3.860,2.708)--(5.459,3.805)%
  --(7.058,4.848);
\gp3point{gp mark 3}{}{(0.725,0.524)}
\gp3point{gp mark 3}{}{(1.301,0.888)}
\gp3point{gp mark 3}{}{(2.260,1.537)}
\gp3point{gp mark 3}{}{(3.860,2.708)}
\gp3point{gp mark 3}{}{(5.459,3.805)}
\gp3point{gp mark 3}{}{(7.058,4.848)}
\gp3point{gp mark 3}{}{(1.339,3.474)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,5.253)--(0.661,0.492)--(7.058,0.492)--(7.058,5.253)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.661cm}{0.492cm}}{\pgfpoint{7.058cm}{5.253cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/neurips_2024-gnuplottex-fig6.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Сб 25 мая 2024 12:10:30
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (7.500,5.500);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,0.492)--(7.058,0.492);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.841,0.492);
\draw[gp path] (7.058,0.492)--(6.878,0.492);
\node[gp node right] at (0.514,0.492) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,0.968)--(7.058,0.968);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.968)--(0.751,0.968);
\draw[gp path] (7.058,0.968)--(6.968,0.968);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,1.444)--(7.058,1.444);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.444)--(0.841,1.444);
\draw[gp path] (7.058,1.444)--(6.878,1.444);
\node[gp node right] at (0.514,1.444) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,1.920)--(7.058,1.920);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,1.920)--(0.751,1.920);
\draw[gp path] (7.058,1.920)--(6.968,1.920);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,2.396)--(7.058,2.396);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.396)--(0.841,2.396);
\draw[gp path] (7.058,2.396)--(6.878,2.396);
\node[gp node right] at (0.514,2.396) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,2.873)--(7.058,2.873);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,2.873)--(0.751,2.873);
\draw[gp path] (7.058,2.873)--(6.968,2.873);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,3.349)--(7.058,3.349);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,3.349)--(0.841,3.349);
\draw[gp path] (7.058,3.349)--(6.878,3.349);
\node[gp node right] at (0.514,3.349) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,3.825)--(0.808,3.825);
\draw[gp path] (3.781,3.825)--(7.058,3.825);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,3.825)--(0.751,3.825);
\draw[gp path] (7.058,3.825)--(6.968,3.825);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,4.301)--(0.808,4.301);
\draw[gp path] (3.781,4.301)--(7.058,4.301);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.301)--(0.841,4.301);
\draw[gp path] (7.058,4.301)--(6.878,4.301);
\node[gp node right] at (0.514,4.301) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.661,4.777)--(0.808,4.777);
\draw[gp path] (3.781,4.777)--(7.058,4.777);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,4.777)--(0.751,4.777);
\draw[gp path] (7.058,4.777)--(6.968,4.777);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,5.253)--(7.058,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,5.253)--(0.841,5.253);
\draw[gp path] (7.058,5.253)--(6.878,5.253);
\node[gp node right] at (0.514,5.253) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.661,0.492)--(0.661,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.661,0.492)--(0.661,0.672);
\draw[gp path] (0.661,5.253)--(0.661,5.073);
\node[gp node center] at (0.661,0.246) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.301,0.492)--(1.301,3.351);
\draw[gp path] (1.301,5.073)--(1.301,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.301,0.492)--(1.301,0.582);
\draw[gp path] (1.301,5.253)--(1.301,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.940,0.492)--(1.940,3.351);
\draw[gp path] (1.940,5.073)--(1.940,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.940,0.492)--(1.940,0.672);
\draw[gp path] (1.940,5.253)--(1.940,5.073);
\node[gp node center] at (1.940,0.246) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.580,0.492)--(2.580,3.351);
\draw[gp path] (2.580,5.073)--(2.580,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.580,0.492)--(2.580,0.582);
\draw[gp path] (2.580,5.253)--(2.580,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.220,0.492)--(3.220,3.351);
\draw[gp path] (3.220,5.073)--(3.220,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.220,0.492)--(3.220,0.672);
\draw[gp path] (3.220,5.253)--(3.220,5.073);
\node[gp node center] at (3.220,0.246) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.860,0.492)--(3.860,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.860,0.492)--(3.860,0.582);
\draw[gp path] (3.860,5.253)--(3.860,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.499,0.492)--(4.499,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.499,0.492)--(4.499,0.672);
\draw[gp path] (4.499,5.253)--(4.499,5.073);
\node[gp node center] at (4.499,0.246) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.139,0.492)--(5.139,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.139,0.492)--(5.139,0.582);
\draw[gp path] (5.139,5.253)--(5.139,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.779,0.492)--(5.779,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.779,0.492)--(5.779,0.672);
\draw[gp path] (5.779,5.253)--(5.779,5.073);
\node[gp node center] at (5.779,0.246) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.418,0.492)--(6.418,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.418,0.492)--(6.418,0.582);
\draw[gp path] (6.418,5.253)--(6.418,5.163);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (7.058,0.492)--(7.058,5.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.058,0.492)--(7.058,0.672);
\draw[gp path] (7.058,5.253)--(7.058,5.073);
\node[gp node center] at (7.058,0.246) {$10$};
\draw[gp path] (0.661,5.253)--(0.661,0.492)--(7.058,0.492)--(7.058,5.253)--cycle;
\gpfill{rgb color={0.000,0.753,0.000},opacity=0.20} (0.661,0.492)--(1.196,0.492)--(1.301,0.670)--(1.461,0.646)%
    --(1.621,0.870)--(1.780,1.224)--(1.940,1.218)--(2.100,1.141)--(2.260,1.165)%
    --(2.420,1.454)--(2.580,1.357)--(2.740,1.579)--(2.900,1.834)--(3.060,2.136)%
    --(3.220,2.218)--(3.380,1.964)--(3.540,2.276)--(3.700,2.384)--(3.860,2.280)%
    --(4.019,2.704)--(4.179,2.890)--(4.339,2.661)--(4.499,2.799)--(4.659,3.192)%
    --(4.819,3.121)--(4.979,2.992)--(5.139,3.244)--(5.299,3.404)--(5.459,3.691)%
    --(5.619,3.707)--(5.779,3.792)--(5.939,3.940)--(6.098,3.917)--(6.258,3.906)%
    --(6.418,3.917)--(6.578,4.219)--(6.738,4.101)--(6.898,4.370)--(7.058,4.448)%
    --(7.058,5.253)--(7.006,5.253)--(6.898,5.204)--(6.738,4.938)--(6.578,5.045)%
    --(6.418,4.698)--(6.258,4.711)--(6.098,4.729)--(5.939,4.781)--(5.779,4.590)%
    --(5.619,4.522)--(5.459,4.493)--(5.299,4.191)--(5.139,4.013)--(4.979,3.763)%
    --(4.819,3.898)--(4.659,3.947)--(4.499,3.529)--(4.339,3.367)--(4.179,3.630)%
    --(4.019,3.422)--(3.860,2.977)--(3.700,3.094)--(3.540,2.983)--(3.380,2.648)%
    --(3.220,2.940)--(3.060,2.853)--(2.900,2.527)--(2.740,2.254)--(2.580,2.025)%
    --(2.420,2.139)--(2.260,1.810)--(2.100,1.812)--(1.940,1.910)--(1.780,1.926)%
    --(1.621,1.535)--(1.461,1.299)--(1.301,1.343)--(1.141,1.048)--(0.981,0.967)%
    --(0.821,0.960)--(0.661,0.854)--cycle;
\gpfill{rgb color={0.565,0.933,0.565},opacity=0.20} (0.725,3.292)--(1.301,3.286)--(2.260,3.295)--(3.860,3.346)%
    --(5.459,3.506)--(7.058,3.712)--(7.058,3.745)--(5.459,3.537)--(3.860,3.375)%
    --(2.260,3.323)--(1.301,3.313)--(0.725,3.318)--cycle;
\gpfill{rgb color={0.933,0.510,0.933},opacity=0.20} (0.725,1.296)--(1.301,1.442)--(2.260,2.001)--(3.860,2.641)%
    --(5.459,3.368)--(7.058,3.763)--(7.058,3.853)--(5.459,3.441)--(3.860,2.678)%
    --(2.260,2.023)--(1.301,1.537)--(0.725,1.355)--cycle;
\gpfill{rgb color={1.000,0.647,0.000},opacity=0.20} (0.725,1.301)--(1.301,1.543)--(2.260,1.937)--(3.860,2.646)%
    --(5.459,3.205)--(7.058,3.471)--(7.058,3.543)--(5.459,3.258)--(3.860,2.676)%
    --(2.260,1.967)--(1.301,1.594)--(0.725,1.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000},opacity=0.20} (0.725,1.593)--(1.301,1.789)--(2.260,2.225)--(3.860,2.629)%
    --(5.459,3.232)--(7.058,3.443)--(7.058,3.588)--(5.459,3.328)--(3.860,2.659)%
    --(2.260,2.242)--(1.301,1.801)--(0.725,1.604)--cycle;
\gpfill{rgb color={0.000,0.502,1.000},opacity=0.20} (0.725,0.527)--(1.301,0.893)--(2.260,1.565)--(3.860,2.680)%
    --(5.459,3.866)--(7.058,5.000)--(7.058,5.000)--(5.459,3.866)--(3.860,2.680)%
    --(2.260,1.565)--(1.301,0.893)--cycle;
\node[gp node left] at (1.870,4.950) {ground truth};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.955,4.950)--(1.723,4.950);
\draw[gp path] (0.725,0.540)--(1.301,0.968)--(2.260,1.682)--(3.860,2.873)--(5.459,4.063)%
  --(7.058,5.253);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.704) {AE+WKL $ 5 $-NN};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.955,4.704)--(1.723,4.704);
\draw[gp path] (0.661,0.527)--(0.821,0.623)--(0.981,0.644)--(1.141,0.723)--(1.301,1.007)%
  --(1.461,0.972)--(1.621,1.203)--(1.780,1.575)--(1.940,1.564)--(2.100,1.476)--(2.260,1.488)%
  --(2.420,1.796)--(2.580,1.691)--(2.740,1.917)--(2.900,2.181)--(3.060,2.494)--(3.220,2.579)%
  --(3.380,2.306)--(3.540,2.629)--(3.700,2.739)--(3.860,2.628)--(4.019,3.063)--(4.179,3.260)%
  --(4.339,3.014)--(4.499,3.164)--(4.659,3.570)--(4.819,3.510)--(4.979,3.378)--(5.139,3.628)%
  --(5.299,3.797)--(5.459,4.092)--(5.619,4.114)--(5.779,4.191)--(5.939,4.360)--(6.098,4.323)%
  --(6.258,4.309)--(6.418,4.308)--(6.578,4.632)--(6.738,4.519)--(6.898,4.787)--(7.058,4.862);
\gpsetpointsize{6.00}
\gp3point{gp mark 2}{}{(0.661,0.527)}
\gp3point{gp mark 2}{}{(0.821,0.623)}
\gp3point{gp mark 2}{}{(0.981,0.644)}
\gp3point{gp mark 2}{}{(1.141,0.723)}
\gp3point{gp mark 2}{}{(1.301,1.007)}
\gp3point{gp mark 2}{}{(1.461,0.972)}
\gp3point{gp mark 2}{}{(1.621,1.203)}
\gp3point{gp mark 2}{}{(1.780,1.575)}
\gp3point{gp mark 2}{}{(1.940,1.564)}
\gp3point{gp mark 2}{}{(2.100,1.476)}
\gp3point{gp mark 2}{}{(2.260,1.488)}
\gp3point{gp mark 2}{}{(2.420,1.796)}
\gp3point{gp mark 2}{}{(2.580,1.691)}
\gp3point{gp mark 2}{}{(2.740,1.917)}
\gp3point{gp mark 2}{}{(2.900,2.181)}
\gp3point{gp mark 2}{}{(3.060,2.494)}
\gp3point{gp mark 2}{}{(3.220,2.579)}
\gp3point{gp mark 2}{}{(3.380,2.306)}
\gp3point{gp mark 2}{}{(3.540,2.629)}
\gp3point{gp mark 2}{}{(3.700,2.739)}
\gp3point{gp mark 2}{}{(3.860,2.628)}
\gp3point{gp mark 2}{}{(4.019,3.063)}
\gp3point{gp mark 2}{}{(4.179,3.260)}
\gp3point{gp mark 2}{}{(4.339,3.014)}
\gp3point{gp mark 2}{}{(4.499,3.164)}
\gp3point{gp mark 2}{}{(4.659,3.570)}
\gp3point{gp mark 2}{}{(4.819,3.510)}
\gp3point{gp mark 2}{}{(4.979,3.378)}
\gp3point{gp mark 2}{}{(5.139,3.628)}
\gp3point{gp mark 2}{}{(5.299,3.797)}
\gp3point{gp mark 2}{}{(5.459,4.092)}
\gp3point{gp mark 2}{}{(5.619,4.114)}
\gp3point{gp mark 2}{}{(5.779,4.191)}
\gp3point{gp mark 2}{}{(5.939,4.360)}
\gp3point{gp mark 2}{}{(6.098,4.323)}
\gp3point{gp mark 2}{}{(6.258,4.309)}
\gp3point{gp mark 2}{}{(6.418,4.308)}
\gp3point{gp mark 2}{}{(6.578,4.632)}
\gp3point{gp mark 2}{}{(6.738,4.519)}
\gp3point{gp mark 2}{}{(6.898,4.787)}
\gp3point{gp mark 2}{}{(7.058,4.862)}
\gp3point{gp mark 2}{}{(1.339,4.704)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.458) {KSG};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (0.955,4.458)--(1.723,4.458);
\draw[gp path] (0.725,3.305)--(1.301,3.300)--(2.260,3.309)--(3.860,3.361)--(5.459,3.522)%
  --(7.058,3.728);
\gp3point{gp mark 8}{}{(0.725,3.305)}
\gp3point{gp mark 8}{}{(1.301,3.300)}
\gp3point{gp mark 8}{}{(2.260,3.309)}
\gp3point{gp mark 8}{}{(3.860,3.361)}
\gp3point{gp mark 8}{}{(5.459,3.522)}
\gp3point{gp mark 8}{}{(7.058,3.728)}
\gp3point{gp mark 8}{}{(1.339,4.458)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,4.212) {MINE};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.955,4.212)--(1.723,4.212);
\draw[gp path] (0.725,1.325)--(1.301,1.490)--(2.260,2.012)--(3.860,2.659)--(5.459,3.405)%
  --(7.058,3.808);
\gp3point{gp mark 3}{}{(0.725,1.325)}
\gp3point{gp mark 3}{}{(1.301,1.490)}
\gp3point{gp mark 3}{}{(2.260,2.012)}
\gp3point{gp mark 3}{}{(3.860,2.659)}
\gp3point{gp mark 3}{}{(5.459,3.405)}
\gp3point{gp mark 3}{}{(7.058,3.808)}
\gp3point{gp mark 3}{}{(1.339,4.212)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.966) {NWJ};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (0.955,3.966)--(1.723,3.966);
\draw[gp path] (0.725,1.343)--(1.301,1.569)--(2.260,1.952)--(3.860,2.661)--(5.459,3.231)%
  --(7.058,3.507);
\gp3point{gp mark 1}{}{(0.725,1.343)}
\gp3point{gp mark 1}{}{(1.301,1.569)}
\gp3point{gp mark 1}{}{(2.260,1.952)}
\gp3point{gp mark 1}{}{(3.860,2.661)}
\gp3point{gp mark 1}{}{(5.459,3.231)}
\gp3point{gp mark 1}{}{(7.058,3.507)}
\gp3point{gp mark 1}{}{(1.339,3.966)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.720) {Nishiyama};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (0.955,3.720)--(1.723,3.720);
\draw[gp path] (0.725,1.599)--(1.301,1.795)--(2.260,2.233)--(3.860,2.644)--(5.459,3.280)%
  --(7.058,3.515);
\gp3point{gp mark 1}{}{(0.725,1.599)}
\gp3point{gp mark 1}{}{(1.301,1.795)}
\gp3point{gp mark 1}{}{(2.260,2.233)}
\gp3point{gp mark 1}{}{(3.860,2.644)}
\gp3point{gp mark 1}{}{(5.459,3.280)}
\gp3point{gp mark 1}{}{(7.058,3.515)}
\gp3point{gp mark 1}{}{(1.339,3.720)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.870,3.474) {MIENF (ours)};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.955,3.474)--(1.723,3.474);
\draw[gp path] (0.725,0.527)--(1.301,0.893)--(2.260,1.565)--(3.860,2.680)--(5.459,3.866)%
  --(7.058,5.000);
\gp3point{gp mark 3}{}{(0.725,0.527)}
\gp3point{gp mark 3}{}{(1.301,0.893)}
\gp3point{gp mark 3}{}{(2.260,1.565)}
\gp3point{gp mark 3}{}{(3.860,2.680)}
\gp3point{gp mark 3}{}{(5.459,3.866)}
\gp3point{gp mark 3}{}{(7.058,5.000)}
\gp3point{gp mark 3}{}{(1.339,3.474)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.661,5.253)--(0.661,0.492)--(7.058,0.492)--(7.058,5.253)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.661cm}{0.492cm}}{\pgfpoint{7.058cm}{5.253cm}}
\end{tikzpicture}
%% gnuplot variables

